Elliptic curves in game theory

We investigate Spohn curves, the algebro-geometric models of totally mixed dependency equilibria for $2 \times 2$ normal-form games. These curves arise as the intersection of two quadrics in $\mathbb{P}^3$ and are generically elliptic curves. We examine the reduction of Spohn curves to plane curves, providing a full classification of conditions under which they are reducible. Notably, we prove that the real points are dense on the Spohn curve in all cases, which is relevant for applications. These computations are further supported by Macaulay2 and stored in Mathrepo. We review methods to compute the $j$-invariants of elliptic curves arising as the intersection of quadrics in $\mathbb P^3$ which we apply to the case of Spohn curves aimed at game theorists. We propose a definition of equivalence of generic $2\times 2$ games based on the $j$-invariant of the Spohn curve.

==> tikzimg.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Shape: Rectangle [id:dp991423590916348] 
\draw   (61,17) -- (109.16,17) -- (109.16,59.32) -- (61,59.32) -- cycle ;
%Shape: Ellipse [id:dp8100386965781672] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (93.98,24.28) .. controls (94.32,21.21) and (97.3,18.96) .. (100.66,19.27) .. controls (104.01,19.58) and (106.45,22.32) .. (106.12,25.39) .. controls (105.78,28.46) and (102.79,30.71) .. (99.44,30.4) .. controls (96.09,30.09) and (93.65,27.35) .. (93.98,24.28) -- cycle ;
%Shape: Ellipse [id:dp48531392900403914] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (64.55,50.65) .. controls (64.89,47.58) and (67.88,45.34) .. (71.23,45.64) .. controls (74.58,45.95) and (77.02,48.69) .. (76.69,51.76) .. controls (76.35,54.84) and (73.37,57.08) .. (70.01,56.77) .. controls (66.66,56.46) and (64.22,53.72) .. (64.55,50.65) -- cycle ;
%Shape: Rectangle [id:dp29497170116542937] 
\draw   (115.84,17) -- (164,17) -- (164,59.32) -- (115.84,59.32) -- cycle ;
%Shape: Ellipse [id:dp2099187383499599] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (93.31,50.65) .. controls (93.65,47.58) and (96.64,45.34) .. (99.99,45.64) .. controls (103.34,45.95) and (105.78,48.69) .. (105.45,51.76) .. controls (105.11,54.84) and (102.12,57.08) .. (98.77,56.77) .. controls (95.42,56.46) and (92.98,53.72) .. (93.31,50.65) -- cycle ;
%Rounded Rect [id:dp09399526109031453] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (117.85,52.21) .. controls (117.85,50.18) and (119.5,48.53) .. (121.53,48.53) -- (155.64,48.53) .. controls (157.67,48.53) and (159.32,50.18) .. (159.32,52.21) -- (159.32,52.21) .. controls (159.32,54.24) and (157.67,55.89) .. (155.64,55.89) -- (121.53,55.89) .. controls (119.5,55.89) and (117.85,54.24) .. (117.85,52.21) -- cycle ;
%Rounded Rect [id:dp3203813432077913] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (154.97,19.76) .. controls (157.37,19.76) and (159.32,21.71) .. (159.32,24.11) -- (159.32,52.21) .. controls (159.32,54.61) and (157.37,56.56) .. (154.97,56.56) -- (154.97,56.56) .. controls (152.57,56.56) and (150.62,54.61) .. (150.62,52.21) -- (150.62,24.11) .. controls (150.62,21.71) and (152.57,19.76) .. (154.97,19.76) -- cycle ;
%Rounded Rect [id:dp18611566987593076] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (156.14,20.83) .. controls (157.9,22.44) and (157.9,25.05) .. (156.15,26.65) -- (124.69,55.49) .. controls (122.95,57.1) and (120.11,57.09) .. (118.35,55.48) -- (118.35,55.48) .. controls (116.6,53.87) and (116.59,51.27) .. (118.34,49.67) -- (149.8,20.82) .. controls (151.55,19.22) and (154.39,19.22) .. (156.14,20.83) -- cycle ;

%Shape: Rectangle [id:dp022595632638877206] 
\draw   (239.16,17) -- (191,17) -- (191,59.32) -- (239.16,59.32) -- cycle ;
%Shape: Ellipse [id:dp661006377220456] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (206.17,24.28) .. controls (205.84,21.21) and (202.85,18.96) .. (199.5,19.27) .. controls (196.15,19.58) and (193.7,22.32) .. (194.04,25.39) .. controls (194.37,28.46) and (197.36,30.71) .. (200.71,30.4) .. controls (204.06,30.09) and (206.51,27.35) .. (206.17,24.28) -- cycle ;
%Shape: Ellipse [id:dp7484872431449465] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (235.6,50.65) .. controls (235.27,47.58) and (232.28,45.34) .. (228.93,45.64) .. controls (225.58,45.95) and (223.13,48.69) .. (223.47,51.76) .. controls (223.8,54.84) and (226.79,57.08) .. (230.14,56.77) .. controls (233.49,56.46) and (235.94,53.72) .. (235.6,50.65) -- cycle ;
%Shape: Ellipse [id:dp09418953150395382] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (206.84,50.65) .. controls (206.51,47.58) and (203.52,45.34) .. (200.17,45.64) .. controls (196.82,45.95) and (194.37,48.69) .. (194.71,51.76) .. controls (195.04,54.84) and (198.03,57.08) .. (201.38,56.77) .. controls (204.73,56.46) and (207.18,53.72) .. (206.84,50.65) -- cycle ;

%Shape: Rectangle [id:dp005052207005512566] 
\draw   (246.84,59.32) -- (295,59.32) -- (295,17) -- (246.84,17) -- cycle ;
%Rounded Rect [id:dp10729344195157031] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (285.97,56.56) .. controls (288.37,56.56) and (290.32,54.61) .. (290.32,52.21) -- (290.32,24.11) .. controls (290.32,21.71) and (288.37,19.76) .. (285.97,19.76) -- (285.97,19.76) .. controls (283.57,19.76) and (281.62,21.71) .. (281.62,24.11) -- (281.62,52.21) .. controls (281.62,54.61) and (283.57,56.56) .. (285.97,56.56) -- cycle ;
%Rounded Rect [id:dp8961416479815534] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (287.14,55.48) .. controls (288.9,53.87) and (288.9,51.27) .. (287.15,49.67) -- (255.69,20.82) .. controls (253.95,19.22) and (251.11,19.22) .. (249.35,20.83) -- (249.35,20.83) .. controls (247.6,22.44) and (247.59,25.05) .. (249.34,26.65) -- (280.8,55.49) .. controls (282.55,57.1) and (285.39,57.09) .. (287.14,55.48) -- cycle ;

%Rounded Rect [id:dp15560323443052204] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (248.85,24.11) .. controls (248.85,26.14) and (250.5,27.79) .. (252.53,27.79) -- (286.64,27.79) .. controls (288.67,27.79) and (290.32,26.14) .. (290.32,24.11) -- (290.32,24.11) .. controls (290.32,22.07) and (288.67,20.43) .. (286.64,20.43) -- (252.53,20.43) .. controls (250.5,20.43) and (248.85,22.07) .. (248.85,24.11) -- cycle ;

%Shape: Rectangle [id:dp46956387486662554] 
\draw   (369.16,18) -- (321,18) -- (321,60.32) -- (369.16,60.32) -- cycle ;
%Shape: Ellipse [id:dp012283560769821733] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (336.17,25.28) .. controls (335.84,22.21) and (332.85,19.96) .. (329.5,20.27) .. controls (326.15,20.58) and (323.7,23.32) .. (324.04,26.39) .. controls (324.37,29.46) and (327.36,31.71) .. (330.71,31.4) .. controls (334.06,31.09) and (336.51,28.35) .. (336.17,25.28) -- cycle ;
%Shape: Ellipse [id:dp6904519553374753] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (365.6,51.65) .. controls (365.27,48.58) and (362.28,46.34) .. (358.93,46.64) .. controls (355.58,46.95) and (353.13,49.69) .. (353.47,52.76) .. controls (353.8,55.84) and (356.79,58.08) .. (360.14,57.77) .. controls (363.49,57.46) and (365.94,54.72) .. (365.6,51.65) -- cycle ;
%Shape: Ellipse [id:dp6813854116688383] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (365.87,26.38) .. controls (365.9,23.29) and (363.2,20.7) .. (359.84,20.61) .. controls (356.47,20.52) and (353.72,22.95) .. (353.69,26.04) .. controls (353.65,29.13) and (356.35,31.71) .. (359.71,31.8) .. controls (363.08,31.9) and (365.83,29.47) .. (365.87,26.38) -- cycle ;
%Shape: Rectangle [id:dp3876393426078846] 
\draw   (423.33,18) -- (375.18,18) -- (375.18,60.32) -- (423.33,60.32) -- cycle ;
%Rounded Rect [id:dp2793027809004185] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (421.32,53.21) .. controls (421.32,51.18) and (419.68,49.53) .. (417.64,49.53) -- (383.54,49.53) .. controls (381.5,49.53) and (379.86,51.18) .. (379.86,53.21) -- (379.86,53.21) .. controls (379.86,55.24) and (381.5,56.89) .. (383.54,56.89) -- (417.64,56.89) .. controls (419.68,56.89) and (421.32,55.24) .. (421.32,53.21) -- cycle ;
%Rounded Rect [id:dp2993621118928007] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (384.2,20.76) .. controls (381.8,20.76) and (379.86,22.71) .. (379.86,25.11) -- (379.86,53.21) .. controls (379.86,55.61) and (381.8,57.56) .. (384.2,57.56) -- (384.2,57.56) .. controls (386.61,57.56) and (388.55,55.61) .. (388.55,53.21) -- (388.55,25.11) .. controls (388.55,22.71) and (386.61,20.76) .. (384.2,20.76) -- cycle ;
%Rounded Rect [id:dp191041616625641] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (383.03,21.83) .. controls (381.28,23.44) and (381.27,26.05) .. (383.02,27.65) -- (414.48,56.49) .. controls (416.23,58.1) and (419.07,58.09) .. (420.82,56.48) -- (420.82,56.48) .. controls (422.58,54.87) and (422.58,52.27) .. (420.83,50.67) -- (389.38,21.82) .. controls (387.63,20.22) and (384.79,20.22) .. (383.03,21.83) -- cycle ;

%Shape: Rectangle [id:dp23793578831959228] 
\draw   (451,18) -- (499.16,18) -- (499.16,60.32) -- (451,60.32) -- cycle ;
%Shape: Ellipse [id:dp40210734885195554] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (483.98,25.28) .. controls (484.32,22.21) and (487.3,19.96) .. (490.66,20.27) .. controls (494.01,20.58) and (496.45,23.32) .. (496.12,26.39) .. controls (495.78,29.46) and (492.79,31.71) .. (489.44,31.4) .. controls (486.09,31.09) and (483.65,28.35) .. (483.98,25.28) -- cycle ;
%Shape: Ellipse [id:dp946332890706227] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (454.55,51.65) .. controls (454.89,48.58) and (457.88,46.34) .. (461.23,46.64) .. controls (464.58,46.95) and (467.02,49.69) .. (466.69,52.76) .. controls (466.35,55.84) and (463.37,58.08) .. (460.01,57.77) .. controls (456.66,57.46) and (454.22,54.72) .. (454.55,51.65) -- cycle ;
%Shape: Ellipse [id:dp617975716715115] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (454.29,27.11) .. controls (454.39,24.02) and (457.2,21.56) .. (460.57,21.61) .. controls (463.93,21.67) and (466.58,24.22) .. (466.47,27.31) .. controls (466.37,30.4) and (463.56,32.86) .. (460.19,32.8) .. controls (456.83,32.74) and (454.18,30.19) .. (454.29,27.11) -- cycle ;
%Shape: Rectangle [id:dp6840773538841691] 
\draw   (554.33,60.32) -- (506.18,60.32) -- (506.18,18) -- (554.33,18) -- cycle ;
%Rounded Rect [id:dp434123083044494] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (552.32,25.11) .. controls (552.32,27.14) and (550.68,28.79) .. (548.64,28.79) -- (514.54,28.79) .. controls (512.5,28.79) and (510.86,27.14) .. (510.86,25.11) -- (510.86,25.11) .. controls (510.86,23.07) and (512.5,21.43) .. (514.54,21.43) -- (548.64,21.43) .. controls (550.68,21.43) and (552.32,23.07) .. (552.32,25.11) -- cycle ;
%Rounded Rect [id:dp015975566660193063] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (515.2,57.56) .. controls (512.8,57.56) and (510.86,55.61) .. (510.86,53.21) -- (510.86,25.11) .. controls (510.86,22.71) and (512.8,20.76) .. (515.2,20.76) -- (515.2,20.76) .. controls (517.61,20.76) and (519.55,22.71) .. (519.55,25.11) -- (519.55,53.21) .. controls (519.55,55.61) and (517.61,57.56) .. (515.2,57.56) -- cycle ;
%Rounded Rect [id:dp8468495253461994] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (514.03,56.48) .. controls (512.28,54.87) and (512.27,52.27) .. (514.02,50.67) -- (545.48,21.82) .. controls (547.23,20.22) and (550.07,20.22) .. (551.82,21.83) -- (551.82,21.83) .. controls (553.58,23.44) and (553.58,26.05) .. (551.83,27.65) -- (520.38,56.49) .. controls (518.63,58.1) and (515.79,58.09) .. (514.03,56.48) -- cycle ;


%Shape: Rectangle [id:dp5686249037192872] 
\draw   (60,97) -- (108.16,97) -- (108.16,139.32) -- (60,139.32) -- cycle ;
%Shape: Ellipse [id:dp5828770830726555] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (92.98,104.28) .. controls (93.32,101.21) and (96.3,98.96) .. (99.66,99.27) .. controls (103.01,99.58) and (105.45,102.32) .. (105.12,105.39) .. controls (104.78,108.46) and (101.79,110.71) .. (98.44,110.4) .. controls (95.09,110.09) and (92.65,107.35) .. (92.98,104.28) -- cycle ;
%Shape: Ellipse [id:dp30048814802058055] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (63.55,130.65) .. controls (63.89,127.58) and (66.88,125.34) .. (70.23,125.64) .. controls (73.58,125.95) and (76.02,128.69) .. (75.69,131.76) .. controls (75.35,134.84) and (72.37,137.08) .. (69.01,136.77) .. controls (65.66,136.46) and (63.22,133.72) .. (63.55,130.65) -- cycle ;
%Shape: Rectangle [id:dp05221758248428521] 
\draw   (162.33,139.32) -- (114.18,139.32) -- (114.18,97) -- (162.33,97) -- cycle ;
%Rounded Rect [id:dp14517395412409795] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (160.32,103.75) .. controls (160.32,105.78) and (158.68,107.43) .. (156.64,107.43) -- (122.54,107.43) .. controls (120.5,107.43) and (118.86,105.78) .. (118.86,103.75) -- (118.86,103.75) .. controls (118.86,101.71) and (120.5,100.07) .. (122.54,100.07) -- (156.64,100.07) .. controls (158.68,100.07) and (160.32,101.71) .. (160.32,103.75) -- cycle ;
%Rounded Rect [id:dp17041397273063774] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (123.2,136.56) .. controls (120.8,136.56) and (118.86,134.61) .. (118.86,132.21) -- (118.86,104.11) .. controls (118.86,101.71) and (120.8,99.76) .. (123.2,99.76) -- (123.2,99.76) .. controls (125.61,99.76) and (127.55,101.71) .. (127.55,104.11) -- (127.55,132.21) .. controls (127.55,134.61) and (125.61,136.56) .. (123.2,136.56) -- cycle ;
%Rounded Rect [id:dp8545465265812464] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (122.03,135.48) .. controls (120.28,133.87) and (120.27,131.27) .. (122.02,129.67) -- (153.48,100.82) .. controls (155.23,99.22) and (158.07,99.22) .. (159.82,100.83) -- (159.82,100.83) .. controls (161.58,102.44) and (161.58,105.05) .. (159.83,106.65) -- (128.38,135.49) .. controls (126.63,137.1) and (123.79,137.09) .. (122.03,135.48) -- cycle ;
%Shape: Ellipse [id:dp16899023676755998] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (92.31,130.65) .. controls (92.65,127.58) and (95.64,125.34) .. (98.99,125.64) .. controls (102.34,125.95) and (104.78,128.69) .. (104.45,131.76) .. controls (104.11,134.84) and (101.12,137.08) .. (97.77,136.77) .. controls (94.42,136.46) and (91.98,133.72) .. (92.31,130.65) -- cycle ;

%Shape: Rectangle [id:dp5176412520159652] 
\draw   (240.16,98) -- (192,98) -- (192,140.32) -- (240.16,140.32) -- cycle ;
%Shape: Ellipse [id:dp1970971527998926] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (207.17,105.28) .. controls (206.84,102.21) and (203.85,99.96) .. (200.5,100.27) .. controls (197.15,100.58) and (194.7,103.32) .. (195.04,106.39) .. controls (195.37,109.46) and (198.36,111.71) .. (201.71,111.4) .. controls (205.06,111.09) and (207.51,108.35) .. (207.17,105.28) -- cycle ;
%Shape: Ellipse [id:dp07251556421565386] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (236.6,131.65) .. controls (236.27,128.58) and (233.28,126.34) .. (229.93,126.64) .. controls (226.58,126.95) and (224.13,129.69) .. (224.47,132.76) .. controls (224.8,135.84) and (227.79,138.08) .. (231.14,137.77) .. controls (234.49,137.46) and (236.94,134.72) .. (236.6,131.65) -- cycle ;
%Shape: Ellipse [id:dp28734641215678214] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (207.84,131.65) .. controls (207.51,128.58) and (204.52,126.34) .. (201.17,126.64) .. controls (197.82,126.95) and (195.37,129.69) .. (195.71,132.76) .. controls (196.04,135.84) and (199.03,138.08) .. (202.38,137.77) .. controls (205.73,137.46) and (208.18,134.72) .. (207.84,131.65) -- cycle ;

%Shape: Rectangle [id:dp20823489347311774] 
\draw   (295.33,98) -- (247.18,98) -- (247.18,140.32) -- (295.33,140.32) -- cycle ;
%Rounded Rect [id:dp3121175231507807] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (293.32,133.57) .. controls (293.32,131.54) and (291.68,129.89) .. (289.64,129.89) -- (255.54,129.89) .. controls (253.5,129.89) and (251.86,131.54) .. (251.86,133.57) -- (251.86,133.57) .. controls (251.86,135.6) and (253.5,137.25) .. (255.54,137.25) -- (289.64,137.25) .. controls (291.68,137.25) and (293.32,135.6) .. (293.32,133.57) -- cycle ;
%Rounded Rect [id:dp25058820590265807] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (256.2,100.76) .. controls (253.8,100.76) and (251.86,102.71) .. (251.86,105.11) -- (251.86,133.21) .. controls (251.86,135.61) and (253.8,137.56) .. (256.2,137.56) -- (256.2,137.56) .. controls (258.61,137.56) and (260.55,135.61) .. (260.55,133.21) -- (260.55,105.11) .. controls (260.55,102.71) and (258.61,100.76) .. (256.2,100.76) -- cycle ;
%Rounded Rect [id:dp9670274221853064] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (255.03,101.83) .. controls (253.28,103.44) and (253.27,106.05) .. (255.02,107.65) -- (286.48,136.49) .. controls (288.23,138.1) and (291.07,138.09) .. (292.82,136.48) -- (292.82,136.48) .. controls (294.58,134.87) and (294.58,132.27) .. (292.83,130.67) -- (261.38,101.82) .. controls (259.63,100.22) and (256.79,100.22) .. (255.03,101.83) -- cycle ;

%Shape: Rectangle [id:dp9198469960498248] 
\draw   (368.16,97) -- (320,97) -- (320,139.32) -- (368.16,139.32) -- cycle ;
%Shape: Ellipse [id:dp5792223978058935] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (335.17,104.28) .. controls (334.84,101.21) and (331.85,98.96) .. (328.5,99.27) .. controls (325.15,99.58) and (322.7,102.32) .. (323.04,105.39) .. controls (323.37,108.46) and (326.36,110.71) .. (329.71,110.4) .. controls (333.06,110.09) and (335.51,107.35) .. (335.17,104.28) -- cycle ;
%Shape: Ellipse [id:dp5149929509103737] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (364.6,130.65) .. controls (364.27,127.58) and (361.28,125.34) .. (357.93,125.64) .. controls (354.58,125.95) and (352.13,128.69) .. (352.47,131.76) .. controls (352.8,134.84) and (355.79,137.08) .. (359.14,136.77) .. controls (362.49,136.46) and (364.94,133.72) .. (364.6,130.65) -- cycle ;
%Shape: Ellipse [id:dp08221173407701565] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (364.87,105.38) .. controls (364.9,102.29) and (362.2,99.7) .. (358.84,99.61) .. controls (355.47,99.52) and (352.72,101.95) .. (352.69,105.04) .. controls (352.65,108.13) and (355.35,110.71) .. (358.71,110.8) .. controls (362.08,110.9) and (364.83,108.47) .. (364.87,105.38) -- cycle ;
%Shape: Rectangle [id:dp5473578100839562] 
\draw   (374.84,139.32) -- (423,139.32) -- (423,97) -- (374.84,97) -- cycle ;
%Rounded Rect [id:dp35740479939497827] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (376.85,104.11) .. controls (376.85,106.14) and (378.5,107.79) .. (380.53,107.79) -- (414.64,107.79) .. controls (416.67,107.79) and (418.32,106.14) .. (418.32,104.11) -- (418.32,104.11) .. controls (418.32,102.07) and (416.67,100.43) .. (414.64,100.43) -- (380.53,100.43) .. controls (378.5,100.43) and (376.85,102.07) .. (376.85,104.11) -- cycle ;
%Rounded Rect [id:dp9698068123042012] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (413.97,136.56) .. controls (416.37,136.56) and (418.32,134.61) .. (418.32,132.21) -- (418.32,104.11) .. controls (418.32,101.71) and (416.37,99.76) .. (413.97,99.76) -- (413.97,99.76) .. controls (411.57,99.76) and (409.62,101.71) .. (409.62,104.11) -- (409.62,132.21) .. controls (409.62,134.61) and (411.57,136.56) .. (413.97,136.56) -- cycle ;
%Rounded Rect [id:dp2453988333755266] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (415.14,135.48) .. controls (416.9,133.87) and (416.9,131.27) .. (415.15,129.67) -- (383.69,100.82) .. controls (381.95,99.22) and (379.11,99.22) .. (377.35,100.83) -- (377.35,100.83) .. controls (375.6,102.44) and (375.59,105.05) .. (377.34,106.65) -- (408.8,135.49) .. controls (410.55,137.1) and (413.39,137.09) .. (415.14,135.48) -- cycle ;

%Shape: Rectangle [id:dp38511399817074965] 
\draw   (450,97) -- (498.16,97) -- (498.16,139.32) -- (450,139.32) -- cycle ;
%Shape: Ellipse [id:dp4185097639654902] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (453.55,130.65) .. controls (453.89,127.58) and (456.88,125.34) .. (460.23,125.64) .. controls (463.58,125.95) and (466.02,128.69) .. (465.69,131.76) .. controls (465.35,134.84) and (462.37,137.08) .. (459.01,136.77) .. controls (455.66,136.46) and (453.22,133.72) .. (453.55,130.65) -- cycle ;
%Shape: Rectangle [id:dp10396672187236011] 
\draw   (504.84,97) -- (553,97) -- (553,139.32) -- (504.84,139.32) -- cycle ;
%Rounded Rect [id:dp35219790581226174] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (506.85,132.21) .. controls (506.85,130.18) and (508.5,128.53) .. (510.53,128.53) -- (544.64,128.53) .. controls (546.67,128.53) and (548.32,130.18) .. (548.32,132.21) -- (548.32,132.21) .. controls (548.32,134.24) and (546.67,135.89) .. (544.64,135.89) -- (510.53,135.89) .. controls (508.5,135.89) and (506.85,134.24) .. (506.85,132.21) -- cycle ;
%Rounded Rect [id:dp867841913653983] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (543.97,99.76) .. controls (546.37,99.76) and (548.32,101.71) .. (548.32,104.11) -- (548.32,132.21) .. controls (548.32,134.61) and (546.37,136.56) .. (543.97,136.56) -- (543.97,136.56) .. controls (541.57,136.56) and (539.62,134.61) .. (539.62,132.21) -- (539.62,104.11) .. controls (539.62,101.71) and (541.57,99.76) .. (543.97,99.76) -- cycle ;
%Rounded Rect [id:dp07865531003656989] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (545.14,100.83) .. controls (546.9,102.44) and (546.9,105.05) .. (545.15,106.65) -- (513.69,135.49) .. controls (511.95,137.1) and (509.11,137.09) .. (507.35,135.48) -- (507.35,135.48) .. controls (505.6,133.87) and (505.59,131.27) .. (507.34,129.67) -- (538.8,100.82) .. controls (540.55,99.22) and (543.39,99.22) .. (545.14,100.83) -- cycle ;
%Shape: Ellipse [id:dp3857447694907441] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (453.29,105.38) .. controls (453.26,102.29) and (455.96,99.7) .. (459.32,99.61) .. controls (462.68,99.52) and (465.44,101.95) .. (465.47,105.04) .. controls (465.5,108.13) and (462.8,110.71) .. (459.44,110.8) .. controls (456.08,110.9) and (453.32,108.47) .. (453.29,105.38) -- cycle ;

%Shape: Rectangle [id:dp6097165585728415] 
\draw   (61,178) -- (109.16,178) -- (109.16,220.32) -- (61,220.32) -- cycle ;
%Shape: Ellipse [id:dp2913044015333952] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (93.98,185.28) .. controls (94.32,182.21) and (97.3,179.96) .. (100.66,180.27) .. controls (104.01,180.58) and (106.45,183.32) .. (106.12,186.39) .. controls (105.78,189.46) and (102.79,191.71) .. (99.44,191.4) .. controls (96.09,191.09) and (93.65,188.35) .. (93.98,185.28) -- cycle ;
%Shape: Ellipse [id:dp4105887113122617] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (64.55,211.65) .. controls (64.89,208.58) and (67.88,206.34) .. (71.23,206.64) .. controls (74.58,206.95) and (77.02,209.69) .. (76.69,212.76) .. controls (76.35,215.84) and (73.37,218.08) .. (70.01,217.77) .. controls (66.66,217.46) and (64.22,214.72) .. (64.55,211.65) -- cycle ;
%Shape: Rectangle [id:dp8695895658234001] 
\draw   (115.84,178) -- (164,178) -- (164,220.32) -- (115.84,220.32) -- cycle ;
%Rounded Rect [id:dp47608027531716535] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (117.85,213.57) .. controls (117.85,211.54) and (119.5,209.89) .. (121.53,209.89) -- (155.64,209.89) .. controls (157.67,209.89) and (159.32,211.54) .. (159.32,213.57) -- (159.32,213.57) .. controls (159.32,215.6) and (157.67,217.25) .. (155.64,217.25) -- (121.53,217.25) .. controls (119.5,217.25) and (117.85,215.6) .. (117.85,213.57) -- cycle ;
%Rounded Rect [id:dp011054590045289414] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (154.97,180.76) .. controls (157.37,180.76) and (159.32,182.71) .. (159.32,185.11) -- (159.32,213.21) .. controls (159.32,215.61) and (157.37,217.56) .. (154.97,217.56) -- (154.97,217.56) .. controls (152.57,217.56) and (150.62,215.61) .. (150.62,213.21) -- (150.62,185.11) .. controls (150.62,182.71) and (152.57,180.76) .. (154.97,180.76) -- cycle ;
%Rounded Rect [id:dp9411984217511291] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (156.14,181.83) .. controls (157.9,183.44) and (157.9,186.05) .. (156.15,187.65) -- (124.69,216.49) .. controls (122.95,218.1) and (120.11,218.09) .. (118.35,216.48) -- (118.35,216.48) .. controls (116.6,214.87) and (116.59,212.27) .. (118.34,210.67) -- (149.8,181.82) .. controls (151.55,180.22) and (154.39,180.22) .. (156.14,181.83) -- cycle ;
%Shape: Ellipse [id:dp94675111792487] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (93.31,211.65) .. controls (93.65,208.58) and (96.64,206.34) .. (99.99,206.64) .. controls (103.34,206.95) and (105.78,209.69) .. (105.45,212.76) .. controls (105.11,215.84) and (102.12,218.08) .. (98.77,217.77) .. controls (95.42,217.46) and (92.98,214.72) .. (93.31,211.65) -- cycle ;

%Shape: Rectangle [id:dp31227861062407625] 
\draw   (240.16,178) -- (192,178) -- (192,220.32) -- (240.16,220.32) -- cycle ;
%Shape: Ellipse [id:dp8658034462788704] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (207.17,185.28) .. controls (206.84,182.21) and (203.85,179.96) .. (200.5,180.27) .. controls (197.15,180.58) and (194.7,183.32) .. (195.04,186.39) .. controls (195.37,189.46) and (198.36,191.71) .. (201.71,191.4) .. controls (205.06,191.09) and (207.51,188.35) .. (207.17,185.28) -- cycle ;
%Shape: Ellipse [id:dp5553096665475576] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (236.6,211.65) .. controls (236.27,208.58) and (233.28,206.34) .. (229.93,206.64) .. controls (226.58,206.95) and (224.13,209.69) .. (224.47,212.76) .. controls (224.8,215.84) and (227.79,218.08) .. (231.14,217.77) .. controls (234.49,217.46) and (236.94,214.72) .. (236.6,211.65) -- cycle ;
%Shape: Ellipse [id:dp25435603529489414] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (207.84,211.65) .. controls (207.51,208.58) and (204.52,206.34) .. (201.17,206.64) .. controls (197.82,206.95) and (195.37,209.69) .. (195.71,212.76) .. controls (196.04,215.84) and (199.03,218.08) .. (202.38,217.77) .. controls (205.73,217.46) and (208.18,214.72) .. (207.84,211.65) -- cycle ;

%Shape: Rectangle [id:dp4160081589148883] 
\draw   (295.33,178) -- (247.18,178) -- (247.18,220.32) -- (295.33,220.32) -- cycle ;
%Rounded Rect [id:dp6459968132724025] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (293.32,213.57) .. controls (293.32,211.54) and (291.68,209.89) .. (289.64,209.89) -- (255.54,209.89) .. controls (253.5,209.89) and (251.86,211.54) .. (251.86,213.57) -- (251.86,213.57) .. controls (251.86,215.6) and (253.5,217.25) .. (255.54,217.25) -- (289.64,217.25) .. controls (291.68,217.25) and (293.32,215.6) .. (293.32,213.57) -- cycle ;
%Rounded Rect [id:dp6100383192325698] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (256.2,180.76) .. controls (253.8,180.76) and (251.86,182.71) .. (251.86,185.11) -- (251.86,213.21) .. controls (251.86,215.61) and (253.8,217.56) .. (256.2,217.56) -- (256.2,217.56) .. controls (258.61,217.56) and (260.55,215.61) .. (260.55,213.21) -- (260.55,185.11) .. controls (260.55,182.71) and (258.61,180.76) .. (256.2,180.76) -- cycle ;
%Rounded Rect [id:dp30626707858195945] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (255.03,181.83) .. controls (253.28,183.44) and (253.27,186.05) .. (255.02,187.65) -- (286.48,216.49) .. controls (288.23,218.1) and (291.07,218.09) .. (292.82,216.48) -- (292.82,216.48) .. controls (294.58,214.87) and (294.58,212.27) .. (292.83,210.67) -- (261.38,181.82) .. controls (259.63,180.22) and (256.79,180.22) .. (255.03,181.83) -- cycle ;

%Shape: Rectangle [id:dp6646290711596572] 
\draw   (369.16,177) -- (321,177) -- (321,219.32) -- (369.16,219.32) -- cycle ;
%Shape: Ellipse [id:dp42598426136250755] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (336.17,184.28) .. controls (335.84,181.21) and (332.85,178.96) .. (329.5,179.27) .. controls (326.15,179.58) and (323.7,182.32) .. (324.04,185.39) .. controls (324.37,188.46) and (327.36,190.71) .. (330.71,190.4) .. controls (334.06,190.09) and (336.51,187.35) .. (336.17,184.28) -- cycle ;
%Shape: Ellipse [id:dp17515121958918778] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (365.6,210.65) .. controls (365.27,207.58) and (362.28,205.34) .. (358.93,205.64) .. controls (355.58,205.95) and (353.13,208.69) .. (353.47,211.76) .. controls (353.8,214.84) and (356.79,217.08) .. (360.14,216.77) .. controls (363.49,216.46) and (365.94,213.72) .. (365.6,210.65) -- cycle ;
%Shape: Ellipse [id:dp6285796022008228] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (365.87,185.38) .. controls (365.9,182.29) and (363.2,179.7) .. (359.84,179.61) .. controls (356.47,179.52) and (353.72,181.95) .. (353.69,185.04) .. controls (353.65,188.13) and (356.35,190.71) .. (359.71,190.8) .. controls (363.08,190.9) and (365.83,188.47) .. (365.87,185.38) -- cycle ;
%Shape: Rectangle [id:dp4708373494007658] 
\draw   (375.84,219.32) -- (424,219.32) -- (424,177) -- (375.84,177) -- cycle ;
%Rounded Rect [id:dp521889253506236] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (377.85,184.11) .. controls (377.85,186.14) and (379.5,187.79) .. (381.53,187.79) -- (415.64,187.79) .. controls (417.67,187.79) and (419.32,186.14) .. (419.32,184.11) -- (419.32,184.11) .. controls (419.32,182.07) and (417.67,180.43) .. (415.64,180.43) -- (381.53,180.43) .. controls (379.5,180.43) and (377.85,182.07) .. (377.85,184.11) -- cycle ;
%Rounded Rect [id:dp42694503831166375] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (414.97,216.56) .. controls (417.37,216.56) and (419.32,214.61) .. (419.32,212.21) -- (419.32,184.11) .. controls (419.32,181.71) and (417.37,179.76) .. (414.97,179.76) -- (414.97,179.76) .. controls (412.57,179.76) and (410.62,181.71) .. (410.62,184.11) -- (410.62,212.21) .. controls (410.62,214.61) and (412.57,216.56) .. (414.97,216.56) -- cycle ;
%Rounded Rect [id:dp08591914044599536] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (416.14,215.48) .. controls (417.9,213.87) and (417.9,211.27) .. (416.15,209.67) -- (384.69,180.82) .. controls (382.95,179.22) and (380.11,179.22) .. (378.35,180.83) -- (378.35,180.83) .. controls (376.6,182.44) and (376.59,185.05) .. (378.34,186.65) -- (409.8,215.49) .. controls (411.55,217.1) and (414.39,217.09) .. (416.14,215.48) -- cycle ;

%Shape: Rectangle [id:dp059093018011010745] 
\draw   (451,178) -- (499.16,178) -- (499.16,220.32) -- (451,220.32) -- cycle ;
%Shape: Ellipse [id:dp3869500023477279] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (483.98,185.28) .. controls (484.32,182.21) and (487.3,179.96) .. (490.66,180.27) .. controls (494.01,180.58) and (496.45,183.32) .. (496.12,186.39) .. controls (495.78,189.46) and (492.79,191.71) .. (489.44,191.4) .. controls (486.09,191.09) and (483.65,188.35) .. (483.98,185.28) -- cycle ;
%Shape: Ellipse [id:dp7729676560531742] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (454.55,211.65) .. controls (454.89,208.58) and (457.88,206.34) .. (461.23,206.64) .. controls (464.58,206.95) and (467.02,209.69) .. (466.69,212.76) .. controls (466.35,215.84) and (463.37,218.08) .. (460.01,217.77) .. controls (456.66,217.46) and (454.22,214.72) .. (454.55,211.65) -- cycle ;
%Shape: Ellipse [id:dp6812350789754031] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (454.29,186.38) .. controls (454.26,183.29) and (456.96,180.7) .. (460.32,180.61) .. controls (463.68,180.52) and (466.44,182.95) .. (466.47,186.04) .. controls (466.5,189.13) and (463.8,191.71) .. (460.44,191.8) .. controls (457.08,191.9) and (454.32,189.47) .. (454.29,186.38) -- cycle ;
%Shape: Rectangle [id:dp11825340509260407] 
\draw   (553.33,220.32) -- (505.18,220.32) -- (505.18,178) -- (553.33,178) -- cycle ;
%Rounded Rect [id:dp026847209315032927] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (551.32,185.11) .. controls (551.32,187.14) and (549.68,188.79) .. (547.64,188.79) -- (513.54,188.79) .. controls (511.5,188.79) and (509.86,187.14) .. (509.86,185.11) -- (509.86,185.11) .. controls (509.86,183.07) and (511.5,181.43) .. (513.54,181.43) -- (547.64,181.43) .. controls (549.68,181.43) and (551.32,183.07) .. (551.32,185.11) -- cycle ;
%Rounded Rect [id:dp09499466456180827] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (514.2,217.56) .. controls (511.8,217.56) and (509.86,215.61) .. (509.86,213.21) -- (509.86,185.11) .. controls (509.86,182.71) and (511.8,180.76) .. (514.2,180.76) -- (514.2,180.76) .. controls (516.61,180.76) and (518.55,182.71) .. (518.55,185.11) -- (518.55,213.21) .. controls (518.55,215.61) and (516.61,217.56) .. (514.2,217.56) -- cycle ;
%Rounded Rect [id:dp7765314454582364] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (513.03,216.48) .. controls (511.28,214.87) and (511.27,212.27) .. (513.02,210.67) -- (544.48,181.82) .. controls (546.23,180.22) and (549.07,180.22) .. (550.82,181.83) -- (550.82,181.83) .. controls (552.58,183.44) and (552.58,186.05) .. (550.83,187.65) -- (519.38,216.49) .. controls (517.63,218.1) and (514.79,218.09) .. (513.03,216.48) -- cycle ;

%Shape: Rectangle [id:dp27344385464169085] 
\draw   (60,257) -- (108.16,257) -- (108.16,299.32) -- (60,299.32) -- cycle ;
%Shape: Ellipse [id:dp007919471468215367] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (92.98,264.28) .. controls (93.32,261.21) and (96.3,258.96) .. (99.66,259.27) .. controls (103.01,259.58) and (105.45,262.32) .. (105.12,265.39) .. controls (104.78,268.46) and (101.79,270.71) .. (98.44,270.4) .. controls (95.09,270.09) and (92.65,267.35) .. (92.98,264.28) -- cycle ;
%Shape: Ellipse [id:dp017814785490889218] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (63.55,290.65) .. controls (63.89,287.58) and (66.88,285.34) .. (70.23,285.64) .. controls (73.58,285.95) and (76.02,288.69) .. (75.69,291.76) .. controls (75.35,294.84) and (72.37,297.08) .. (69.01,296.77) .. controls (65.66,296.46) and (63.22,293.72) .. (63.55,290.65) -- cycle ;
%Shape: Rectangle [id:dp7219612292736888] 
\draw   (162.33,299.32) -- (114.18,299.32) -- (114.18,257) -- (162.33,257) -- cycle ;
%Rounded Rect [id:dp5579170224046492] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (160.32,263.75) .. controls (160.32,265.78) and (158.68,267.43) .. (156.64,267.43) -- (122.54,267.43) .. controls (120.5,267.43) and (118.86,265.78) .. (118.86,263.75) -- (118.86,263.75) .. controls (118.86,261.71) and (120.5,260.07) .. (122.54,260.07) -- (156.64,260.07) .. controls (158.68,260.07) and (160.32,261.71) .. (160.32,263.75) -- cycle ;
%Rounded Rect [id:dp8334015474393082] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (123.2,296.56) .. controls (120.8,296.56) and (118.86,294.61) .. (118.86,292.21) -- (118.86,264.11) .. controls (118.86,261.71) and (120.8,259.76) .. (123.2,259.76) -- (123.2,259.76) .. controls (125.61,259.76) and (127.55,261.71) .. (127.55,264.11) -- (127.55,292.21) .. controls (127.55,294.61) and (125.61,296.56) .. (123.2,296.56) -- cycle ;
%Rounded Rect [id:dp9030247613098308] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (122.03,295.48) .. controls (120.28,293.87) and (120.27,291.27) .. (122.02,289.67) -- (153.48,260.82) .. controls (155.23,259.22) and (158.07,259.22) .. (159.82,260.83) -- (159.82,260.83) .. controls (161.58,262.44) and (161.58,265.05) .. (159.83,266.65) -- (128.38,295.49) .. controls (126.63,297.1) and (123.79,297.09) .. (122.03,295.48) -- cycle ;
%Shape: Ellipse [id:dp005114221585926115] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (92.31,290.65) .. controls (92.65,287.58) and (95.64,285.34) .. (98.99,285.64) .. controls (102.34,285.95) and (104.78,288.69) .. (104.45,291.76) .. controls (104.11,294.84) and (101.12,297.08) .. (97.77,296.77) .. controls (94.42,296.46) and (91.98,293.72) .. (92.31,290.65) -- cycle ;

%Shape: Rectangle [id:dp25999486353850676] 
\draw   (238.16,258) -- (190,258) -- (190,300.32) -- (238.16,300.32) -- cycle ;
%Shape: Ellipse [id:dp24100263585773662] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (205.17,265.28) .. controls (204.84,262.21) and (201.85,259.96) .. (198.5,260.27) .. controls (195.15,260.58) and (192.7,263.32) .. (193.04,266.39) .. controls (193.37,269.46) and (196.36,271.71) .. (199.71,271.4) .. controls (203.06,271.09) and (205.51,268.35) .. (205.17,265.28) -- cycle ;
%Shape: Ellipse [id:dp23630824837131326] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (234.6,291.65) .. controls (234.27,288.58) and (231.28,286.34) .. (227.93,286.64) .. controls (224.58,286.95) and (222.13,289.69) .. (222.47,292.76) .. controls (222.8,295.84) and (225.79,298.08) .. (229.14,297.77) .. controls (232.49,297.46) and (234.94,294.72) .. (234.6,291.65) -- cycle ;
%Shape: Ellipse [id:dp7101741675306972] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (205.84,291.65) .. controls (205.51,288.58) and (202.52,286.34) .. (199.17,286.64) .. controls (195.82,286.95) and (193.37,289.69) .. (193.71,292.76) .. controls (194.04,295.84) and (197.03,298.08) .. (200.38,297.77) .. controls (203.73,297.46) and (206.18,294.72) .. (205.84,291.65) -- cycle ;

%Shape: Rectangle [id:dp6407707744024542] 
\draw   (245.84,300.32) -- (294,300.32) -- (294,258) -- (245.84,258) -- cycle ;
%Rounded Rect [id:dp09794406211099349] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (247.85,264.75) .. controls (247.85,266.78) and (249.5,268.43) .. (251.53,268.43) -- (285.64,268.43) .. controls (287.67,268.43) and (289.32,266.78) .. (289.32,264.75) -- (289.32,264.75) .. controls (289.32,262.71) and (287.67,261.07) .. (285.64,261.07) -- (251.53,261.07) .. controls (249.5,261.07) and (247.85,262.71) .. (247.85,264.75) -- cycle ;
%Rounded Rect [id:dp1754690071894407] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (284.97,297.56) .. controls (287.37,297.56) and (289.32,295.61) .. (289.32,293.21) -- (289.32,265.11) .. controls (289.32,262.71) and (287.37,260.76) .. (284.97,260.76) -- (284.97,260.76) .. controls (282.57,260.76) and (280.62,262.71) .. (280.62,265.11) -- (280.62,293.21) .. controls (280.62,295.61) and (282.57,297.56) .. (284.97,297.56) -- cycle ;
%Rounded Rect [id:dp6286345982402937] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (286.14,296.48) .. controls (287.9,294.87) and (287.9,292.27) .. (286.15,290.67) -- (254.69,261.82) .. controls (252.95,260.22) and (250.11,260.22) .. (248.35,261.83) -- (248.35,261.83) .. controls (246.6,263.44) and (246.59,266.05) .. (248.34,267.65) -- (279.8,296.49) .. controls (281.55,298.1) and (284.39,298.09) .. (286.14,296.48) -- cycle ;

%Shape: Rectangle [id:dp48018841836416426] 
\draw   (368.16,258) -- (320,258) -- (320,300.32) -- (368.16,300.32) -- cycle ;
%Shape: Ellipse [id:dp8422369800372411] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (335.17,265.28) .. controls (334.84,262.21) and (331.85,259.96) .. (328.5,260.27) .. controls (325.15,260.58) and (322.7,263.32) .. (323.04,266.39) .. controls (323.37,269.46) and (326.36,271.71) .. (329.71,271.4) .. controls (333.06,271.09) and (335.51,268.35) .. (335.17,265.28) -- cycle ;
%Shape: Ellipse [id:dp06687280369751103] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (364.6,291.65) .. controls (364.27,288.58) and (361.28,286.34) .. (357.93,286.64) .. controls (354.58,286.95) and (352.13,289.69) .. (352.47,292.76) .. controls (352.8,295.84) and (355.79,298.08) .. (359.14,297.77) .. controls (362.49,297.46) and (364.94,294.72) .. (364.6,291.65) -- cycle ;
%Shape: Ellipse [id:dp7129911705936918] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (364.87,266.38) .. controls (364.9,263.29) and (362.2,260.7) .. (358.84,260.61) .. controls (355.47,260.52) and (352.72,262.95) .. (352.69,266.04) .. controls (352.65,269.13) and (355.35,271.71) .. (358.71,271.8) .. controls (362.08,271.9) and (364.83,269.47) .. (364.87,266.38) -- cycle ;
%Shape: Rectangle [id:dp13606792935217582] 
\draw   (422.33,258) -- (374.18,258) -- (374.18,300.32) -- (422.33,300.32) -- cycle ;
%Rounded Rect [id:dp581743359912535] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (420.32,293.21) .. controls (420.32,291.18) and (418.68,289.53) .. (416.64,289.53) -- (382.54,289.53) .. controls (380.5,289.53) and (378.86,291.18) .. (378.86,293.21) -- (378.86,293.21) .. controls (378.86,295.24) and (380.5,296.89) .. (382.54,296.89) -- (416.64,296.89) .. controls (418.68,296.89) and (420.32,295.24) .. (420.32,293.21) -- cycle ;
%Rounded Rect [id:dp5406246466413924] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (383.2,260.76) .. controls (380.8,260.76) and (378.86,262.71) .. (378.86,265.11) -- (378.86,293.21) .. controls (378.86,295.61) and (380.8,297.56) .. (383.2,297.56) -- (383.2,297.56) .. controls (385.61,297.56) and (387.55,295.61) .. (387.55,293.21) -- (387.55,265.11) .. controls (387.55,262.71) and (385.61,260.76) .. (383.2,260.76) -- cycle ;
%Rounded Rect [id:dp5383358706515948] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (382.03,261.83) .. controls (380.28,263.44) and (380.27,266.05) .. (382.02,267.65) -- (413.48,296.49) .. controls (415.23,298.1) and (418.07,298.09) .. (419.82,296.48) -- (419.82,296.48) .. controls (421.58,294.87) and (421.58,292.27) .. (419.83,290.67) -- (388.38,261.82) .. controls (386.63,260.22) and (383.79,260.22) .. (382.03,261.83) -- cycle ;

%Shape: Rectangle [id:dp5337809532954998] 
\draw   (451,258) -- (499.16,258) -- (499.16,300.32) -- (451,300.32) -- cycle ;
%Shape: Ellipse [id:dp173452145794035] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (483.98,265.28) .. controls (484.32,262.21) and (487.3,259.96) .. (490.66,260.27) .. controls (494.01,260.58) and (496.45,263.32) .. (496.12,266.39) .. controls (495.78,269.46) and (492.79,271.71) .. (489.44,271.4) .. controls (486.09,271.09) and (483.65,268.35) .. (483.98,265.28) -- cycle ;
%Shape: Ellipse [id:dp2858552848613267] 
\draw  [fill={rgb, 255:red, 11; green, 111; blue, 221 }  ,fill opacity=1 ] (454.55,291.65) .. controls (454.89,288.58) and (457.88,286.34) .. (461.23,286.64) .. controls (464.58,286.95) and (467.02,289.69) .. (466.69,292.76) .. controls (466.35,295.84) and (463.37,298.08) .. (460.01,297.77) .. controls (456.66,297.46) and (454.22,294.72) .. (454.55,291.65) -- cycle ;
%Shape: Ellipse [id:dp655109734739916] 
\draw  [fill={rgb, 255:red, 194; green, 39; blue, 190 }  ,fill opacity=1 ] (454.29,266.38) .. controls (454.26,263.29) and (456.96,260.7) .. (460.32,260.61) .. controls (463.68,260.52) and (466.44,262.95) .. (466.47,266.04) .. controls (466.5,269.13) and (463.8,271.71) .. (460.44,271.8) .. controls (457.08,271.9) and (454.32,269.47) .. (454.29,266.38) -- cycle ;
%Shape: Rectangle [id:dp8662624598284576] 
\draw   (505.84,258) -- (554,258) -- (554,300.32) -- (505.84,300.32) -- cycle ;
%Rounded Rect [id:dp2260583954210802] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (507.85,293.21) .. controls (507.85,291.18) and (509.5,289.53) .. (511.53,289.53) -- (545.64,289.53) .. controls (547.67,289.53) and (549.32,291.18) .. (549.32,293.21) -- (549.32,293.21) .. controls (549.32,295.24) and (547.67,296.89) .. (545.64,296.89) -- (511.53,296.89) .. controls (509.5,296.89) and (507.85,295.24) .. (507.85,293.21) -- cycle ;
%Rounded Rect [id:dp28925236224601547] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (544.97,260.76) .. controls (547.37,260.76) and (549.32,262.71) .. (549.32,265.11) -- (549.32,293.21) .. controls (549.32,295.61) and (547.37,297.56) .. (544.97,297.56) -- (544.97,297.56) .. controls (542.57,297.56) and (540.62,295.61) .. (540.62,293.21) -- (540.62,265.11) .. controls (540.62,262.71) and (542.57,260.76) .. (544.97,260.76) -- cycle ;
%Rounded Rect [id:dp5353128886072072] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (546.14,261.83) .. controls (547.9,263.44) and (547.9,266.05) .. (546.15,267.65) -- (514.69,296.49) .. controls (512.95,298.1) and (510.11,298.09) .. (508.35,296.48) -- (508.35,296.48) .. controls (506.6,294.87) and (506.59,292.27) .. (508.34,290.67) -- (539.8,261.82) .. controls (541.55,260.22) and (544.39,260.22) .. (546.14,261.83) -- cycle ;

%Shape: Ellipse [id:dp7652155504623632] 
\draw  [fill={rgb, 255:red, 245; green, 228; blue, 5 }  ,fill opacity=1 ] (482.98,104.28) .. controls (483.32,101.21) and (486.3,98.96) .. (489.66,99.27) .. controls (493.01,99.58) and (495.45,102.32) .. (495.12,105.39) .. controls (494.78,108.46) and (491.79,110.71) .. (488.44,110.4) .. controls (485.09,110.09) and (482.65,107.35) .. (482.98,104.28) -- cycle ;


% Text Node
\draw (229.12,305.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{12}^{( 12)}$};
% Text Node
\draw (231.12,225.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{12}^{( 11)}$};
% Text Node
\draw (231.12,145.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{12}^{( 10)}$};
% Text Node
\draw (230.12,64.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{12}^{( 9)}$};
% Text Node
\draw (100.12,64.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{11}^{( 9)}$};
% Text Node
\draw (99.12,144.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{11}^{( 10)}$};
% Text Node
\draw (100.12,225.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{11}^{( 11)}$};
% Text Node
\draw (99.12,304.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{11}^{( 12)}$};
% Text Node
\draw (359.12,144.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{21}^{( 10)}$};
% Text Node
\draw (360.12,224.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{21}^{( 11)}$};
% Text Node
\draw (359.12,305.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{21}^{( 12)}$};
% Text Node
\draw (490.12,65.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{22}^{( 9)}$};
% Text Node
\draw (360.12,65.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{21}^{( 9)}$};
% Text Node
\draw (13,28.4) node [anchor=north west][inner sep=0.75pt]    {$( 9)$};
% Text Node
\draw (9,107.4) node [anchor=north west][inner sep=0.75pt]    {$( 10)$};
% Text Node
\draw (489.12,144.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{22}^{( 10)}$};
% Text Node
\draw (9,190.4) node [anchor=north west][inner sep=0.75pt]    {$( 11)$};
% Text Node
\draw (490.12,225.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{22}^{( 11)}$};
% Text Node
\draw (10,268.4) node [anchor=north west][inner sep=0.75pt]    {$( 12)$};
% Text Node
\draw (490.12,305.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{22}^{( 12)}$};


\end{tikzpicture}



